Extending CREAMT: Leveraging Large Language Models for Literary Translation Post-Editing

Post-editing machine translation (MT) for creative texts, such as literature, requires balancing efficiency with the preservation of creativity and style. While neural MT systems struggle with these challenges, large language models (LLMs) offer improved capabilities for context-aware and creative translation. This study evaluates the feasibility of post-editing literary translations generated by LLMs. Using a custom research tool, we collaborated with professional literary translators to analyze editing time, quality, and creativity. Our results indicate that post-editing LLM-generated translations significantly reduces editing time compared to human translation while maintaining a similar level of creativity. The minimal difference in creativity between PE and MT, combined with substantial productivity gains, suggests that LLMs may effectively support literary translators working with high-resource languages.

==> diagram.tex <==
\begin{tikzpicture}[>=stealth, node distance=1.2cm]

\node[draw, rectangle, fill=blue!20, text width=2.5cm, align=center] (A) {Translator A};
\node[draw, rectangle, fill=green!20, text width=2.5cm, align=center, right=1cm of A] (B) {Translator B};
\node[draw, rectangle, fill=red!20, text width=2.5cm, align=center, right=1cm of B] (C) {Translator C};
\node[draw, rectangle, fill=purple!20, text width=2.5cm, align=center, right=1cm of C] (D) {Translator D};

\path (B) -- (C) coordinate[midway] (BC);

% First column - Translation first
\node[draw, rectangle, fill=yellow!20, text width=2.5cm, align=center, below=1.5cm of A] (X1) {Translation};
\node[draw, rectangle, fill=yellow!20, text width=2.5cm, align=center, below=0.2cm of X1] (X2) {Model X};
\node[draw, rectangle, fill=yellow!20, text width=2.5cm, align=center, below=0.2cm of X2] (X3) {Model Y};
\node[draw, rectangle, fill=yellow!20, text width=2.5cm, align=center, below=0.2cm of X3] (X4) {Model Z};

% Second column
\node[draw, rectangle, fill=orange!20, text width=2.5cm, align=center, below=1.5cm of B] (Y1) {Model X};
\node[draw, rectangle, fill=orange!20, text width=2.5cm, align=center, below=0.2cm of Y1] (Y2) {Translation};
\node[draw, rectangle, fill=orange!20, text width=2.5cm, align=center, below=0.2cm of Y2] (Y3) {Model Z};
\node[draw, rectangle, fill=orange!20, text width=2.5cm, align=center, below=0.2cm of Y3] (Y4) {Model Y};

% Third column
\node[draw, rectangle, fill=pink!20, text width=2.5cm, align=center, below=1.5cm of C] (Z1) {Model Y};
\node[draw, rectangle, fill=pink!20, text width=2.5cm, align=center, below=0.2cm of Z1] (Z2) {Model Z};
\node[draw, rectangle, fill=pink!20, text width=2.5cm, align=center, below=0.2cm of Z2] (Z3) {Translation};
\node[draw, rectangle, fill=pink!20, text width=2.5cm, align=center, below=0.2cm of Z3] (Z4) {Model X};

% Fourth column
\node[draw, rectangle, fill=violet!20, text width=2.5cm, align=center, below=1.5cm of D] (W1) {Model Z};
\node[draw, rectangle, fill=violet!20, text width=2.5cm, align=center, below=0.2cm of W1] (W2) {Model Y};
\node[draw, rectangle, fill=violet!20, text width=2.5cm, align=center, below=0.2cm of W2] (W3) {Model X};
\node[draw, rectangle, fill=violet!20, text width=2.5cm, align=center, below=0.2cm of W3] (W4) {Translation};

% Draw the arrows
\draw[->, thick, dashed] (A) -- (X1);
\draw[->, thick, dashed] (B) -- (Y1);
\draw[->, thick, dashed] (C) -- (Z1);
\draw[->, thick, dashed] (D) -- (W1);

\end{tikzpicture}
